A practical example for the non-linear Bayesian filtering of model parameters

In this tutorial we consider the non-linear Bayesian filtering of static parameters in a time-dependent model. We outline the theoretical background and discuss appropriate solvers. We focus on particle-based filters and present Sequential Importance Sampling (SIS) and Sequential Monte Carlo (SMC). Throughout the paper we illustrate the concepts and techniques with a practical example using real-world data. The task is to estimate the gravitational acceleration of the Earth $g$ by using observations collected from a simple pendulum. Importantly, the particle filters enable the adaptive updating of the estimate for $g$ as new observations become available. For tutorial purposes we provide the data set and a Python implementation of the particle filters.

==> sections/FigPendulum.tex <==
\begin{tikzpicture}
    % save length of g-vector and theta to macros
    \pgfmathsetmacro{\Gvec}{1.5}
    \pgfmathsetmacro{\myAngle}{30}
    % calculate lengths of vector components
    \pgfmathsetmacro{\Gcos}{\Gvec*cos(\myAngle)}
    \pgfmathsetmacro{\Gsin}{\Gvec*sin(\myAngle)}

    \coordinate (centro) at (0,0);
    \draw[gray!30] (-4,0) -- (4,0);
    \draw[gray!30] 
    (-4,0) -- (-3,1)
    (-3,0) -- (-2,1)
    (-2,0) -- (-1,1)
    (-1,0) -- (0,1)
    (0,0) -- (1,1)
    (1,0) -- (2,1)
    (2,0) -- (3,1)
    (3,0) -- (4,1)
    
    (-4,0.5) -- (-3.5,1)
    (-3.5,0) -- (-2.5,1)
    (-2.5,0) -- (-1.5,1)
    (-1.5,0) -- (-0.5,1)
    (-0.5,0) -- (0.5,1)
    (0.5,0) -- (1.5,1)
    (1.5,0) -- (2.5,1)
    (2.5,0) -- (3.5,1)
    (3.5,0) -- (4,0.5)
    ;
    \draw[dashed,gray,-,thick] (centro) -- ++ (0,-2.9) node (mary) [black,below]{$ $};
    \draw[dashed,gray,-,thick] (0,-3.5) -- ++ (0,-0.5);
    \draw[very thick] (centro) -- ++(270+\myAngle:3) coordinate (bob)
      node[near end,above right] {$\ell$};
 \pic [gray,draw, -, "$x$", angle eccentricity=1.5,thick] {angle = mary--centro--bob};
    \draw [gray,-stealth,thick] (bob) -- ($(bob)!-\Gcos cm!(centro)$)
      coordinate (gcos)
      node[near end, right] {$mg\ell\cos x$};
    \draw [gray,-stealth,thick] (bob) -- ($(bob)!\Gsin cm!90:(centro)$)
      coordinate (gsin)
      node[near end,below left] {$mg\ell\sin x$};
    \draw [-stealth,thick] (bob) -- ++(0,-\Gvec)
      coordinate (g)
      node[below] {$mg \ell$};
    \filldraw [fill=black!40,draw=black] (bob) circle[radius=0.1];
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> sections/FigSMC.tex <==
\begin{tikzpicture}[scale=0.6]
  \draw	(1.5,0)node[anchor=east] {timeline:};
  
  \draw	(3,0.35)node[align=center] {$t$};
  \draw	(9,0.35)node[align=center] {$t+1$};
  \draw	(15,0.35)node[align=center] {$t+2$};

  \draw[line width = 1.0, color = black,-](3,0.1) -- (3,-0.1);
  \draw[line width = 1.0, color = black,-](9,0.1) -- (9,-0.1);
  \draw[line width = 1.0, color = black,-](15,0.1) -- (15,-0.1);
  \draw[line width = 1.0, color = black,->](2,0) -- (16.5,0);

  % line 2
  \draw[line width = 1.5, color = black,->](7,-0.85) -- (8.35,-0.85);
    \draw[line width = 1.5, color = black,->](9,-0.85) -- (10.35,-0.85);

  \draw	(6.45,-0.85)node[align=center,rectangle,anchor=west,thick,draw=black,fill=white,text width=0.6cm, text height=0.29cm] {$\is_{t+1}$};
  \draw	(8.45,-0.85)node[align=center,rectangle,anchor=west,thick,draw=black,fill=white,text width=0.6cm, text height=0.25cm] {$S^M$};
  \draw	(10.45,-0.85)node[align=center,rectangle,anchor=west,thick,draw=black,fill=white,text width=0.6cm, text height=0.29cm] {$K_{t+1}$};

  % line 3
  \draw	(1.5,-2.5)node[anchor=east] {state of knowledge:};
  \draw	(4.25,-2.5)node[rectangle,anchor=west,text width=0.75cm, thick,draw=black,align=center,fill=white] {$\mu_t^M$};
  
  \draw[line width = 1.5, color = black,->](6.5,-2.5) -- (11.7,-2.5);
  \draw	(7.6,-2.5)node[align=center,rectangle,anchor=west,thick,draw=black,fill=white] {SMC Update};

  \draw	(12.05,-2.5)node[align=center,rectangle,anchor=west,text width=0.75cm,thick,draw=black,fill=white] {$\mu_{t+1}^M$};

  \draw[line width = 1.5, color = black, dashed](7.65,-2.15) -- (6.5,-2.15) -- (6.5,-1.3);
  \draw[line width = 1.5, color = black, dashed](10.55,-2.15) -- (11.75,-2.15)-- (11.75,-1.3);
  
  % line 4  
  \draw[line width = 1.5, color = black,<-](9,-3.15) -- (9,-4.1);
  \draw	(9,-4.5)node[align=center] {$y_{t+1}$};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

